Automated Mining of the ALMA Archive in the COSMOS Field (A3COSMOS): I. Robust ALMA Continuum Photometry Catalogs and Stellar Mass and Star Formation Properties for ~700 Galaxies at z=0.5-6

The rich information on (sub)millimeter dust continuum emission from distant galaxies in the public Atacama Large Millimeter/submillimeter Array (ALMA) archive is contained in thousands of inhomogeneous observations from individual PI-led programs. To increase the usability of these data for studies deepening our understanding of galaxy evolution, we have developed automated mining pipelines for the ALMA archive in the COSMOS field (A3COSMOS) that efficiently exploit the available information for large numbers of galaxies across cosmic time and keep the data products in sync with the increasing public ALMA archive: (a) a dedicated ALMA continuum imaging pipeline, (b) two complementary photometry pipelines for both blind source extraction and prior source fitting, (c) a counterpart association pipeline utilizing the multiwavelength data available (including quality assessment based on machine-learning techniques), (d) an assessment of potential (sub)millimeter line contribution to the measured ALMA continuum, and (e) extensive simulations to provide statistical corrections to biases and uncertainties in the ALMA continuum measurements. Application of these tools yields photometry catalogs with ~1000 (sub)millimeter detections (spurious fraction ~8%-12%) from over 1500 individual ALMA continuum images. Combined with ancillary photometric and redshift catalogs and the above quality assessments, we provide robust information on redshift, stellar mass, and star formation rate for ~700 galaxies at redshifts 0.5-6 in the COSMOS field (with undetermined selection function). The ALMA photometric measurements and galaxy properties are released publicly within our blind extraction, prior fitting, and galaxy property catalogs, plus the images. These products will be updated on a regular basis in the future.

==> Input_flow_chart.tikz <==
%\usepackage{fontspec}
%\usepackage{expl3}
%\usepackage{varwidth}
%\usepackage{tikz}
%\usepackage{hyperref}
%\usepackage{url}
%\usepackage{amsmath,amssymb}
%\usepackage{bm}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{shapes,arrows,chains}
%\usetikzlibrary{calc}
%\usepackage{fix-cm}
%\definecolor{blue(ncs)}{rgb}{0.0, 0.53, 0.74} %see Input_flow_chart_style.tex

% User parameters
\def\hideLiteratureCatalogs{1}
\def\hideSpectralDataCubes{1}

% define curve in and out angles
\def\angleout{70}
\def\anglein{20}

% temporarily change url link color
\hypersetup{linkcolor=link(red)}











\begin{tikzpicture}[node distance = 1.5cm and 1.0cm, auto]







\node[Project] (Project) {\HUGE $\bm{A^3}$COSMOS};

\node[emp, right =of Project, xshift=+6cm] (Empty Node Next Project) {};

\node[S02, below =of Empty Node Next Project, yshift=-1cm] (ALMA continuum images) {ALMA Continuum Images 
\ifx\isStandalone\undefined%
\textcolor{white}{(}%
\textcolor{link(red)}{Sect.~\ref{Section_ALMA_Continuum_Images}}%
\textcolor{white}{)}%
\fi%
};

\draw[line(thicker)] 
(Project.east)
to 
%[out={-35},in={155}]
(ALMA continuum images.north);


\node[S02, right =of ALMA continuum images, xshift=+2.5cm] (Catalogs) {Multi-wavelength Catalogs 
\ifx\isStandalone\undefined%
\textcolor{white}{(}%
\textcolor{link(red)}{Sect.~\ref{Section_Prior_Source_Catalogs}}%
\textcolor{white}{)}%
\fi%
};

\draw[line(thicker)] 
(Project.east)
to 
%[out={-25},in={155}]
(Catalogs.north);


\node[S02, right =of Catalogs, xshift=+2.5cm] (Simulations) {Monte Carlo Simulations 
\ifx\isStandalone\undefined%
\textcolor{white}{(}%
\textcolor{link(red)}{Sect.~\ref{Section_Monte_Carlo_Simulation_and_Correction}}%
\textcolor{white}{)}%
\fi%
};

\draw[line(thicker)] 
(Project.east)
to 
%[out={-15},in={155}]
(Simulations.north);

\ifx\hideSpectralDataCubes\undefined
\node[S02, right =of Simulations, xshift=+4.0cm] (ALMA spectral data cubes) {ALMA spectral data cubes};
\fi

\ifx\hideSpectralDataCubes\undefined
\draw[line(thicker)] 
(Project.south)
to [out={-90+\angleout+15},in={90+\anglein+50}]
(ALMA spectral data cubes.north);
\fi









% Catalogs
\node[emp, below =of Catalogs] (Catalogs Downstream node) {};
\node[app2, below =of Catalogs Downstream node, yshift=+1.75cm] (Catalogs Combination) {combine};
\node[S04, below =of Catalogs Combination), yshift=+0.5cm] (COSMOS master catalog) {COSMOS master catalog
\ifx\isStandalone\undefined%
\textcolor{black}{(}%
\textcolor{link(red)}{Sect.~\ref{Section_Prior_Source_Catalogs}}%
\textcolor{black}{)}%
\fi%
};

\draw[line(thick)] (Catalogs.south) to (Catalogs Combination.north);
\draw[line(thick)] (Catalogs Combination.south) to [out=165, in=-15] (COSMOS master catalog.north);













% Catalogs from literature
\ifx\hideLiteratureCatalogs\undefined
\node[COSMOS literature catalogs, left =of Catalogs Downstream node), xshift=-5cm, yshift=-3cm] (COSMOS literature catalogs) {%
COSMOS literature catalogs:\\[6pt]
{McCracken priv.}, \\
	--- UltraVISTA DR4\\[6pt]
\href{http://adsabs.harvard.edu/abs/2016ApJS..224...24L}{Laigle et al. (2016)}
%\href{http://cdsarc.u-strasbg.fr/viz-bin/qcat?J/ApJS/224/24}{p+$\bm{z}$-cat.}
\href{ftp://ftp.iap.fr/pub/from_users/hjmcc/COSMOS2015/}{$\bm{p}$+$\bm{z}$-cat.}, \\
	--- UltraVISTA DR2\\[6pt]
\href{http://adsabs.harvard.edu/abs/2013A&A...556A..55I}{Ilbert et al. (2013)}
\href{http://cdsarc.u-strasbg.fr/viz-bin/qcat?J/A+A/556/A55}{$\bm{p}$+$\bm{z}$-cat.}, \\
	--- UltraVISTA DR1\\[6pt]
\href{http://adsabs.harvard.edu/abs/2013ApJS..206....8M}{Muzzin et al. (2013)}
\href{http://cdsarc.u-strasbg.fr/viz-bin/qcat?J/ApJS/206/8}{$\bm{p}$+$\bm{z}$-cat.}, \\
	--- UltraVISTA DR1\\[6pt]
\href{http://adsabs.harvard.edu/abs/2009ApJ...690.1236I}{Ilbert et al. (2009)}
\href{http://adsabs.harvard.edu/abs/2017yCat..16901236I}{$\bm{z}$-cat.}, \\
	--- Subaru/SupCAM $\bm{i^{+}_{\mathrm{AB}}<26.5}$ \\[6pt]
\href{http://adsabs.harvard.edu/abs/2009ApJ...703..222L}{Le Floc'h et al. (2009)}
\href{http://irsa.ipac.caltech.edu/data/COSMOS/tables/scosmos/}{$\bm{p}$-cat.}, \\
	--- S-COSMOS GO2+3 MIPS24\\[6pt]
\href{http://adsabs.harvard.edu/abs/2007ApJS..172...86S}{Sander et al. (2007)}
\href{http://irsa.ipac.caltech.edu/data/COSMOS/tables/scosmos/}{$\bm{p}$-cat.}, \\
	--- S-COSMOS GO2 IRAC+MIPS\\[6pt]
\href{http://adsabs.harvard.edu/abs/2007ApJS..172...99C}{Capak et al. (2007)}
%\href{http://cdsarc.u-strasbg.fr/viz-bin/qcat?J/ApJS/172/99}{$\bm{p}$-cat.}
\href{http://cdsarc.u-strasbg.fr/viz-bin/qcat?II/284}{$\bm{p}$-cat.}, \\
	--- Ground-based $\bm{i^{+}+i^{*}}$\\[6pt]
{Davidzon priv.}, \\
	--- SPLASH IRAC ch1,2 \\[6pt]
\href{https://adsabs.harvard.edu/abs/2017A&A...602A...1S}{Smolcic et al. (2017)}
\href{http://irsa.ipac.caltech.edu/data/COSMOS/tables/vla/}{$\bm{p}$-cat.}, \\
	--- VLA 3~GHz\\[6pt]
};
\fi

















%- ALMA continuum images
\node[emp, below =of ALMA continuum images, yshift=-3cm] (ALMA continuum images Downstream node) {};

\node[app3, left  =of ALMA continuum images Downstream node, xshift=+0.75cm, yshift=-2.25cm] (Blind extraction) {Blind source extraction (PyBDSF%
\ifx\isStandalone\undefined%
; \ \textcolor{link(red)}{Sect.~\ref{Section_Blind_Source_Extraction}}%
\fi%
)
};

\node[app3, right =of ALMA continuum images Downstream node, xshift=-0.75cm, yshift=-2.25cm] (Prior extraction) {Prior source fitting (getpix+galfit%
\ifx\isStandalone\undefined%
; \textcolor{link(red)}{Sect.~\ref{Section_Prior_Source_Fitting}}%
\fi%
)
};

\draw[line(thick)] 
(ALMA continuum images.south)
to [out={-90-\angleout},in={90-\anglein}]
(Blind extraction.north);

\draw[line(thick)] 
(ALMA continuum images.south)
to [out={-90+\angleout},in={90+\anglein}]
(Prior extraction.north);

\draw[line(thick)] (COSMOS master catalog.west) to[out=180,in=0] (Prior extraction.east);



\node[S04, left =of Blind extraction, minimum height=3cm] (Data release) {Meta data};

\draw[line(thick)] 
([yshift=-0.5cm] ALMA continuum images.west)
to [out=-145,in=75]
(Data release.north);



\node[S04, below =of Prior extraction] (Prior extraction catalog) {Prior extraction catalog};

\node[S04, below =of Blind extraction] (Blind extraction catalog) {Blind extraction catalog};

\node[app, below =of Prior extraction catalog] (Prior extraction catalog Sim corr) {apply sim. corr.};

\node[app, below =of Blind extraction catalog] (Blind extraction catalog Sim corr) {apply sim. corr.};

\node[S04, below =of Prior extraction catalog Sim corr] (Prior extraction catalog Corrected) {Final prior extraction catalog};

\node[S04, below =of Blind extraction catalog Sim corr] (Blind extraction catalog Corrected) {Final blind extraction catalog};













% Simulations
\node[emp, below =of Simulations] (S03c) {};

\node[app4, left  =of S03c, xshift=+0.42cm, yshift=-4.5cm] (Physic MC sim) {Physically-motivated MC simulation};
\node[app4, right =of S03c, xshift=-0.42cm, yshift=-4.5cm] (Param MC sim) {Full parameter-space MC simulation};

\draw[line(thick)] 
(Simulations.south)
to [out={-90-\angleout},in={90-\anglein}]
(Physic MC sim.north);

\draw[line(thick)] 
(Simulations.south)
to [out={-90+\angleout},in={90+\anglein}]
(Param MC sim.north);



\node[S04, below =of Physic MC sim, yshift=0.55cm] (Physic MC Simulated images) {Simulated images};
\node[S04, below =of Param MC sim, yshift=0.55cm] (Param MC Simulated images) {Simulated images};

\draw[line(thick)] 
(Physic MC sim.south)
to 
(Physic MC Simulated images.north);

\draw[line(thick)] 
(Param MC sim.south)
to 
(Param MC Simulated images.north);

\draw[line(thick)] 
([xshift=0.4cm, yshift=0.4cm] Blind extraction.south)
to %[out=-35, in=178]
([xshift=+1cm, yshift=+1.2cm] Physic MC Simulated images.west);

\draw[line(thick)] 
([xshift=0.5cm, yshift=0.5cm] Blind extraction.south)
to %[out=-35, in=178]
([xshift=+2cm, yshift=+1.6cm] Param MC Simulated images.west);



\node[emp, below =of Physic MC Simulated images] (S05s1) {};
\node[app2, left  =of S05s1, xshift=+1.05cm, yshift=-2.0cm] (Physic MC Simulated images Prior extraction) {Prior extraction};
\node[app2, right =of S05s1, xshift=-1.05cm, yshift=-2.0cm] (Physic MC Simulated images Blind extraction) {Blind extraction};

\node[emp, below =of Param MC Simulated images] (S05s2) {};
\node[app2, left  =of S05s2, xshift=+1.05cm, yshift=-2.0cm] (Param MC Simulated images Prior extraction) {Prior extraction};
\node[app2, right =of S05s2, xshift=-1.05cm, yshift=-2.0cm] (Param MC Simulated images Blind extraction) {Blind extraction};

\draw[line(thick)] 
(Physic MC Simulated images.south)
to [out={-90-\angleout},in={90-\anglein}]
(Physic MC Simulated images Prior extraction.north);

\draw[line(thick)] 
(Physic MC Simulated images.south)
to [out={-90+\angleout},in={90+\anglein}]
(Physic MC Simulated images Blind extraction.north);

\draw[line(thick)] 
(Param MC Simulated images.south)
to [out={-90-\angleout},in={90-\anglein}]
(Param MC Simulated images Prior extraction.north);

\draw[line(thick)] 
(Param MC Simulated images.south)
to [out={-90+\angleout},in={90+\anglein}]
(Param MC Simulated images Blind extraction.north);



\node[S06, below =of Physic MC Simulated images Prior extraction] (Physic MC Simulated images Prior extraction Sim stat) {sim. stat.};
\node[S06, below =of Physic MC Simulated images Blind extraction] (Physic MC Simulated images Blind extraction Sim stat) {sim. stat.};

\node[S06, below =of Param MC Simulated images Prior extraction] (Param MC Simulated images Prior extraction Sim stat) {sim. stat.};
\node[S06, below =of Param MC Simulated images Blind extraction] (Param MC Simulated images Blind extraction Sim stat) {sim. stat.};

\draw[line(thick)] 
(Physic MC Simulated images Prior extraction.south)
to 
(Physic MC Simulated images Prior extraction Sim stat.north);

\draw[line(thick)] 
(Physic MC Simulated images Blind extraction.south)
to 
(Physic MC Simulated images Blind extraction Sim stat.north);

\draw[line(thick)] 
(Param MC Simulated images Prior extraction.south)
to 
(Param MC Simulated images Prior extraction Sim stat.north);

\draw[line(thick)] 
(Param MC Simulated images Blind extraction.south)
to 
(Param MC Simulated images Blind extraction Sim stat.north);




\node[S04W7p5cm, below =of Physic MC Simulated images Prior extraction Sim stat, xshift=6.5cm, yshift=-0.5cm] (sim corr) {simulation-based correction tables 
\ifx\isStandalone\undefined%
(Sect.~\ref{Section_MC_Sim_Final_Correction})%
\fi%
};

\draw[line(thick)] (Physic MC Simulated images Prior extraction Sim stat.south) to[out=-90+25,in=165] ([xshift=-1cm] sim corr.north);

\draw[line(thick)] (Physic MC Simulated images Blind extraction Sim stat.south) to[out=-90,in=135] ([xshift=-0.2cm] sim corr.north);

\draw[line(thick)] (Param MC Simulated images Prior extraction Sim stat.south) to[out=-90,in=45] ([xshift=+0.2cm] sim corr.north);

\draw[line(thick)] (Param MC Simulated images Blind extraction Sim stat.south) to[out=-90-25,in=25] ([xshift=+1cm] sim corr.north);





\draw[line(thick)] 
(sim corr.west)
to [out=168,in=-20] 
(Prior extraction catalog Sim corr.east);

\draw[line(thick)] 
(sim corr.west)
to [out=172,in=-15] 
(Blind extraction catalog Sim corr.east);













%- ALMA spectral data cubes
\ifx\hideSpectralDataCubes\undefined

\node[S03, below =of ALMA spectral data cubes] (ALMA spectral data cubes Spectral line finder) {Spectral line finder};

\node[S04, below =of ALMA spectral data cubes Spectral line finder] (ALMA spectral data cubes Spectral line identifier) {Spectral line identifier (ML)};

\node[emp, below =of ALMA spectral data cubes Spectral line identifier] (ALMA spectral data cubes Spectral line identifier Downstrem node) {};

\node[S05, left  =of ALMA spectral data cubes Spectral line identifier Downstrem node, xshift=+0.5cm] (ALMA spectral data cubes Spectral line flux) {Spectral line flux};

\node[S05, right =of ALMA spectral data cubes Spectral line identifier Downstrem node, xshift=-0.5cm] (ALMA spectral data cubes Spectral line redshift) {Spectroscopic redshift};

\fi












% Data Release products
%\node[Data release products, below =of Data release, yshift=-7cm, xshift=-5cm] (Data release products) {
%	\textcolor{blue(ncs)}{\LARGE\textit{What will be released to the community?}}\\
%	\vspace{0.25cm}
%	$\rightarrow$ \href{https://drive.google.com/open?id=17DeXam4qtWk199fWHZ2wUTfWNBi0JUp4B_2SGByXgMk}{ALMA meta tables}\\
%	$\rightarrow$ \href{https://astro.uni-bonn.de/~magnelli/ALMA_COSMOS_ARCHIVE/}{ALMA continuum images}\\
%	$\rightarrow$ Blind extraction catalog\\
%	$\rightarrow$ Prior extraction catalog\\
%	$\rightarrow$ Galaxy SEDs (opt.-to-radio)\\
%	$\rightarrow$ Value-added SFR, $\bm{M_{*}}$, $\bm{M_{\mathrm{ISM}}}$ catalogs\\
%	\vspace{0.5cm}
%	\textcolor{blue(ncs)}{\LARGE\textit{Stay tuned?}}\\
%	$\dashrightarrow$ {ALMA data cubes}\\
%	$\dashrightarrow$ {ALMA spectral lines}\\
%	\vspace{0.5cm}
%	\textcolor{blue(ncs)}{\textbf{\textit{\LARGE Credit: The $\bm{A^3}$COSMOS Team} {(\url{https://sites.google.com/view/a3cosmos/team})}}}\\
%};



















% Project -> row 2


% Catalogs -> row 3 -> Prior extraction catalog


%- ALMA continuum images and Simulations -> row 3


%- ALMA continuum images -- row 3 -> row 4 -> row 5 -> row 6

\draw[line(thick)] 
(Prior extraction.south)
to 
(Prior extraction catalog.north);

\draw[line(thick)] 
(Blind extraction.south)
to 
(Blind extraction catalog.north);

\draw[line(thick)] 
(Prior extraction catalog.south)
to 
(Prior extraction catalog Sim corr.north);

\draw[line(thick)] 
(Blind extraction catalog.south)
to 
(Blind extraction catalog Sim corr.north);

\draw[line(thick)] 
(Prior extraction catalog.south)
to 
(Prior extraction catalog Sim corr.north);

\draw[line(thick)] 
(Blind extraction catalog.south)
to 
(Blind extraction catalog Sim corr.north);

\draw[line(thick)] 
(Prior extraction catalog Sim corr.south)
to 
(Prior extraction catalog Corrected.north);

\draw[line(thick)] 
(Blind extraction catalog Sim corr.south)
to 
(Blind extraction catalog Corrected.north);


% Simulations row 3 -> row 4 -> row 5 -> row 6


% Simulations row 4 -> row 5


% Simulations row 5 -> row 6


% Blind extraction to Simulated images curves

%\draw[line(thick)] 
%(Blind extraction.south)
%to [out=-33,in=165] 
%(Physic MC Simulated images.north);
%
%\draw[line(thick)] 
%(Blind extraction.south)
%%to [out=-30,in=160] 
%to
%(Param MC Simulated images.north);


% sim. stat. to sim. corr. curves
%
%\draw[line(thick)] 
%(Physic MC Simulated images Prior extraction Sim stat.south)
%to [out=-175,in=-5] 
%(Prior extraction catalog Sim corr.south);
%
%\draw[line(thick)] 
%(Physic MC Simulated images Blind extraction Sim stat.south)
%to [out=-100,in=-35] 
%(Blind extraction catalog Sim corr.south);
%
%\draw[line(thick)] 
%(Param MC Simulated images Prior extraction Sim stat.south)
%to [out=-170,in=-5] 
%(Prior extraction catalog Sim corr.south);
%
%\draw[line(thick)] 
%(Param MC Simulated images Blind extraction Sim stat.south)
%%to [out=-130,in=-35] 
%to
%(Blind extraction catalog Sim corr.south);


% You can obtain curved arrow with to[out=alpha,in=beta]. where alpha is the angle at which the curve leaves the start coordinate, and beta is the angle at which the curve reaches the target coordinate.
% -- https://tex.stackexchange.com/questions/320544/tikzpicture-curved-arrows





















% 
%+ SED Fitting (and final galaxy catalogs)
% 

\node[S02, below =of COSMOS master catalog, xshift=+0.25cm, yshift=-15.75cm, minimum width=12.25cm, minimum height=3.75cm] (SED Fitting) {Source selection, SED fitting, and galaxy catalogs 
\ifx\isStandalone\undefined%
\textcolor{white}{(}%
\textcolor{link(red)}{Sects.~\ref{Section_Galaxy_Sample_and_Properties}--\ref{Section_Data_Delivery}}%
\textcolor{white}{)}%
\fi%
};

%\draw[line(thick)] (COSMOS master catalog.south) to (SED Fitting.north);

\draw[line(thick)] (Blind extraction catalog Corrected.south) to[out=-30,in=-170] ([yshift=-0.5cm] SED Fitting.west);

\draw[line(thick)] (Prior extraction catalog Corrected.south) to[out=-35,in=-175] ([yshift=-0.4cm] SED Fitting.west);

\ifdefined\isStandalone
\node[emp, below =of SED Fitting, yshift=-1cm] (Empty Node Below SED Fitting) {};
%\node[emp, right =of SED Fitting, xshift=+12cm] (Empty Node Right of SED Fitting) {};
\fi























%- ALMA spectral data cubes -> row 3

\ifx\hideSpectralDataCubes\undefined

\draw[line(thick)] 
(ALMA spectral data cubes.south)
to 
(ALMA spectral data cubes Spectral line finder.north);

\draw[line(thick)] 
(ALMA spectral data cubes Spectral line finder.south)
to 
(ALMA spectral data cubes Spectral line identifier.north);

\draw[line(thick)] 
(ALMA spectral data cubes Spectral line identifier.south)
to [out={-90-70},in={90-70}]
(ALMA spectral data cubes Spectral line flux.north);

\draw[line(thick)] 
(ALMA spectral data cubes Spectral line identifier.south)
to [out={-90+70},in={90+70}]
(ALMA spectral data cubes Spectral line redshift.north);

\fi















% Data release -> Data release products curves

%\draw[line(thick)]
%(Data release.south)
%to [out=-90,in={90-20}]
%(Data release products.north);
%
%\draw[line(thick)]
%(Prior extraction catalog Corrected.west)
%to [out={-90-90},in={-90+60}]
%([yshift=-1cm]Data release products.east);
%
%\draw[line(thick)]
%(Blind extraction catalog Corrected.south)
%to [out={-90-50},in={-90+50}]
%([yshift=-2cm]Data release products.east);
%
%\ifx\hideSpectralDataCubes\undefined
%
%\draw[line(thick)]
%(ALMA spectral data cubes Spectral line flux.south)
%to [out={-90-45},in={-90+60}]
%([yshift=-2cm]Data release products.east);
%
%\draw[line(thick)]
%(ALMA spectral data cubes Spectral line redshift.south)
%to [out={-90-35},in={-90+58}]
%([yshift=-3cm]Data release products.east);
%
%\fi



\end{tikzpicture}

% change url link color back
\hypersetup{linkcolor=magenta!80!white}




==> Input_galaxy_flow_chart.tikz <==
%\usepackage{fontspec}
%\usepackage{expl3}
%\usepackage{varwidth}
%\usepackage{tikz}
%\usepackage{hyperref}
%\usepackage{url}
%\usepackage{amsmath,amssymb}
%\usepackage{bm}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{shapes,arrows,chains}
%\usetikzlibrary{calc}

%\definecolor{blue(ncs)}{rgb}{0.0, 0.53, 0.74} %see Input_flow_chart_style.tex

% User parameters
\def\hideLiteratureCatalogs{1}
\def\hideSpectralDataCubes{1}

% define curve in and out angles
\def\angleout{70}
\def\anglein{20}

% url link color
\hypersetup{linkcolor=red!50!white}













\begin{tikzpicture}[node distance = 2.5cm and 1.0cm, auto]

\node[StyleOfEmptyNode] (NodeOfEmpty) {};

% photometric catalog 1 - Blind Extraction Photometry Catalog

\node[StyleOfCatalog, left=of NodeOfEmpty, yshift=+3cm] (NodeOfBlindCat) {Blind Extraction Photometry Catalog 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Blind_Source_Extraction}}%
)%
\fi%
};

% photometric catalog 2 - Prior Fitting Photometry Catalog

\node[StyleOfCatalog, right=of NodeOfEmpty, yshift=+3cm] (NodeOfPriorCat) {Prior Fitting Photometry Catalog 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Prior_Source_Fitting}}%
)%
\fi%
};

% apply S/N cut to BlindCat

\node[StyleOfProcess, below=of NodeOfBlindCat, yshift=+1cm](NodeOfBlindCatSNRCut){$\mathbf{S/N_{{peak}}}$ Cut 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Combining_two_photometry_catalogs}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfBlindCat.south)
to
(NodeOfBlindCatSNRCut.north);

% apply S/N cut to PriorCat

\node[StyleOfProcess, below=of NodeOfPriorCat, yshift=+1cm](NodeOfPriorCatSNRCut){$\mathbf{S/N_{{peak}}}$ Cut 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Combining_two_photometry_catalogs}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfPriorCat.south)
to
(NodeOfPriorCatSNRCut.north);

% Combining two photometry catalogs

\node[StyleOfProcess, below=of NodeOfEmpty, yshift=-4cm](NodeOfFluxComparison){Flux \ \ \ \ \ \ Comparison 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Combining_two_photometry_catalogs}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfBlindCatSNRCut.south)
to[out=-75,in=135]
(NodeOfFluxComparison.west);
%([xshift=-2cm,yshift=-2cm]NodeOfFluxComparison.north);

\draw[StyleOfLine(thicker)] 
(NodeOfPriorCatSNRCut.south)
to[out=-105,in=45]
(NodeOfFluxComparison.east);
%([xshift=+2cm,yshift=-2cm]NodeOfFluxComparison.north);

% Examining counterpart association

\node[StyleOfProcess, below=of NodeOfFluxComparison, xshift=+7.5cm, yshift=+5.5cm](NodeOfAutoCounterpart){Examining Counterpart Association 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Examining_counterpart_association}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfFluxComparison.south)
to[out=-45,in=180]
(NodeOfAutoCounterpart.west);

% input cosmos master catalog

\node[StyleOfCatalog, below=of NodeOfAutoCounterpart, xshift=2.5cm, yshift=+1.0cm] (NodeOfMasterCat) {COSMOS Master Catalog 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Prior_Source_Catalogs}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfMasterCat.north)
to[out=135,in=-45]
(NodeOfAutoCounterpart.south);

% inconsistent flux

\node[StyleOfFlag(long), below=of NodeOfFluxComparison, xshift=-6.5cm, yshift=+2.8cm] (NodeOfWrongFluxComparison) {Inconsistent-flux outliers (0.5\%)};

\draw[StyleOfLine(dashed)] 
([xshift=-2cm,yshift=2cm]NodeOfFluxComparison.south)
to
([xshift=+2cm]NodeOfWrongFluxComparison.north);

% wrong counterpart

\node[StyleOfFlag(long), below=of NodeOfAutoCounterpart, xshift=-8.0cm, yshift=+3.8cm] (NodeOfWrongCounterpart) {Unreliable-counterpart outliers (4\%)};

\draw[StyleOfLine(dashed)] 
([xshift=-2cm,yshift=2cm]NodeOfAutoCounterpart.south)
to
([xshift=+2cm]NodeOfWrongCounterpart.north);







% Now we obtained the Galaxy Multi-wavelength SEDs

\node[StyleOfCatalog, right=of NodeOfAutoCounterpart, xshift=+0.5cm, yshift=+9.0cm](NodeOfGalaxyCat){Galaxy Multi-wavelength SEDs and prior-redshifts
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Combining_prior_redshifts}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfAutoCounterpart.east)
to[out=45,in=-135]
(NodeOfGalaxyCat.west);

% count multi-ALMA-data galaxies

\node[StyleOfFlag(long), above=of NodeOfGalaxyCat, xshift=+2cm, yshift=-1.35cm] (NodeOfMultiALMADataGalaxies) {Galaxies having more than one ALMA data (25\%)};

\draw[StyleOfLine(dashed)] 
(NodeOfGalaxyCat.north)
to
(NodeOfMultiALMADataGalaxies.south);

% also exclude galaxies without prior redshifts

\node[StyleOfFlag(long), below=of NodeOfGalaxyCat, xshift=+2cm, yshift=+1.35cm] (NodeOfNoPriorRedshift) {Galaxies having no optical/near-IR counterpart/prior-redshift (26\%)};

\draw[StyleOfLine(dashed)] 
(NodeOfGalaxyCat.south)
to
(NodeOfNoPriorRedshift.north);


% 

\node[StyleOfProcess, right=of NodeOfGalaxyCat, xshift=+1.0cm](NodeOfSedFitting){MAGPHYS SED Fitting 
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Running_SED_Fitting}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfGalaxyCat.east)
to
(NodeOfSedFitting.west);

% after first SED fitting, we obtain galaxy properties
\node[StyleOfCatalog, right=of NodeOfSedFitting, xshift=+0.5cm] (NodeOfFirstGalaxyProperties) {First Galaxy Properties: $\boldsymbol{z}$, $\boldsymbol{M_{\star}}$, SFR
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Obtaining_Galaxy_Properties}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfSedFitting.east)
to
(NodeOfFirstGalaxyProperties.west);

% then we predict mm radio emission lines

\node[StyleOfProcess, above=of NodeOfFirstGalaxyProperties, xshift=-1.5cm, yshift=-1.5cm](NodeOfLineDecontamination){Predicting and Subtracting mm Line Fluxes
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Subtracting_Strong_Emission_Lines}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfFirstGalaxyProperties.east)
to[out=+15,in=-15]
(NodeOfLineDecontamination.east);

% then we re-do SED fitting

\draw[StyleOfLine(thicker)] 
(NodeOfLineDecontamination.west)
to[out=+180,in=+90]
(NodeOfSedFitting.north);

% then we check ALMA band fit residual

\node[StyleOfProcess, below=of NodeOfSedFitting, yshift=+1.0cm](NodeOfCheckResidual){Examining ALMA-band $\boldsymbol{\chi^2}$
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Running_SED_Fitting}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
(NodeOfSedFitting.south)
to
(NodeOfCheckResidual.north);

% then we through out outliers
\node[StyleOfFlag(long), below=of NodeOfCheckResidual, xshift=-6.5cm, yshift=+2.8cm] (NodeOfWrongSedResidual) {SED-excess outliers (3\%)};

\draw[StyleOfLine(dashed)] 
([xshift=-2cm,yshift=2cm]NodeOfCheckResidual.south)
to
([xshift=+2cm]NodeOfWrongSedResidual.north);

% then we obtain our final data product

\node[StyleOfFinalProduct, below=of NodeOfCheckResidual, xshift=9.5cm, yshift=+2.0cm](NodeOfFinalProduct){Final Galaxy Properties: z, $\boldsymbol{M_{\star}}$, SFR, sSFR, rest-frame mm fluxes, etc.
\ifx\isStandalone\undefined%
(%
\textcolor{red!50!white}{Sect.~\ref{Section_Obtaining_Galaxy_Properties}},~\textcolor{red!50!white}{\ref{Section_Data_Delivery}}%
)%
\fi%
};

\draw[StyleOfLine(thicker)] 
([xshift=2cm,yshift=2cm]NodeOfCheckResidual.south)
to[out=-45,in=125]
(NodeOfFinalProduct.north);

% Padding at bottom in Standalone mode
\ifdefined\isStandalone
\node[StyleOfEmptyNode, below =of NodeOfFinalProduct, yshift=0cm] (EmptyNodeAtBottom) {};
\fi

% 

%\node[StyleOfFlag, below=of NodeOfCheckResidual, yshift=-1cm](NodeOfCheckSNR){Check FIR+mm S/N};

%\draw[StyleOfLine(thicker)] 
%(NodeOfCheckResidual.south)
%to
%(NodeOfCheckSNR.north);

% TODO 20180615

%\node[StyleOfFlag(long), left=of NodeOfCheckSNR, xshift=-1cm, yshift=+1.05cm](NodeOfFlagSuspiciousRedshift){Wrong redshift (9\%)};

%\node[StyleOfFlag(long), left=of NodeOfCheckSNR, xshift=-1cm, yshift=-1.05cm](NodeOfFlagSpuriousSources){Spurious (3\%)};

%\draw[StyleOfLine(thicker)] 
%(NodeOfCheckSNR.west)
%to[out=+135,in=-15] node[above=1em] {\LARGE\bf high?}
%([xshift=-0.2cm]NodeOfFlagSuspiciousRedshift.east);

%\draw[StyleOfLine(thicker)] 
%(NodeOfCheckSNR.west)
%to[out=-135,in=+15] node[below=1em] {\LARGE\bf low?}
%([xshift=-0.2cm]NodeOfFlagSpuriousSources.east);

%\node[StyleOfFlag, left=of NodeOfFlagSuspiciousRedshift, yshift=-1cm](NodeOfCheckSpectroscopicRedshift){Check spec-$z$};

%\draw[StyleOfLine(thicker)] 
%(NodeOfFlagSuspiciousRedshift.west)
%to [out=180,in=-90]
%(NodeOfGalaxyCat.south);

%\node[StyleOfProcess, above=of NodeOfSedFitting, xshift=-5cm, yshift=-5cm](NodeOfSedFittingMagphys){MAGPHYS SED Fitting 
%\ifx\isStandalone\undefined%
%(%
%\textcolor{red!50!white}{Sect.~\ref{Section_SED_Fitting}}%
%)%
%\fi%
%};

%\draw[StyleOfLine(thicker)] 
%(NodeOfCheckResidual.north)
%to [out=90,in=0] node[text width=5cm, midway, right=3.5em] {\LARGE\bf good? (88\%)}
%(NodeOfSedFittingMagphys.east);

%\draw[StyleOfLine(thicker)] 
%(NodeOfCheckResidual.south)
%to node[text width=5cm, midway, right=0.5em] {\LARGE\bf bad? (12\%)}
%(NodeOfCheckSNR.north);

%\draw[StyleOfLine(thicker)] 
%(NodeOfGalaxyCat.north)
%to [out=90,in=180]
%(NodeOfSedFittingMagphys.west);




\end{tikzpicture}

% change url link color back
\hypersetup{linkcolor=magenta!80!white}
